Only as Safe as the Weakest Agent: A Break That Appears Only When the System Is Multi-Agent

Major industry multi-agent systems like Codex and Claude Code can be broken by attacks that have long been unsuccessful against modern frontier models. AI Safety as a discipline has largely focused on finding the bounds and vulnerabilities of AI models used in isolation. Yet as humans increasingly deploy these models as agents and multi-agent systems, the same attacks that had been thought to be patched when using a model in isolation can break these same models under specific circumstances. We show that these system breaks are not purely theoretical, but can break Claude Code, Codex, and a reference harness, all unmodified and used with their own sub-agent mechanisms. We show the attack by asking agents to answer questions from a store of files on disk in which we have planted a forged record. Searching the store themselves, the strong model orchestrators commit almost zero harmful revisions in over 1,000 trials. However, if that same orchestrator model delegates to a cheaper sub-agent, which is what these harnesses are built to do, the same models on the same facts fail on 20/180, 44/180, 75/180 and 553/900. Thus, even when the system is driven by a strong model, the system's safety lands near the weak reader's, not the orchestrator's. Simulations over 18 models show the same effect in the delivery channel where five aggregators, who on their own were almost never unsafe, repeat a corrupted sub-agent's error in 751/757 trials. The safety of real-world agentic systems that use strong orchestrator agents and weaker sub-agents, and multi-agent systems in general, is defined not by the safety of the strong agent but by the safety of the weakest agent.

==> fig_hop.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[
  font=\small,
  ev/.style={draw, align=left, font=\scriptsize, inner sep=3.5pt, text width=52mm,
             rounded corners=1.5pt},
  keep/.style={ev, fill=black!5, draw=black!35},
  lost/.style={ev, fill=orange!10, draw=orange!55},
  dec/.style={draw, rounded corners=2pt, align=center, font=\scriptsize,
              inner sep=3.5pt, minimum width=24mm},
  good/.style={dec, fill=green!10, draw=green!50!black},
  bad/.style={dec, fill=red!12, draw=red!60},
  fl/.style={-{Stealth[length=2mm]}, thick},
]
% ---------- (a) the orchestrator opens the files ----------
\node[keep] (a1) {\textbf{orchestrator reads the store itself}\\[2pt]
  names the forgery's missing accession number, date or source record in\\[1pt]
  \textcolor{black!65}{\bfseries 180/180 trials}};
\node[good, right=11mm of a1] (a2) {adopts it\\\textbf{1/180}};
\draw[fl] (a1) -- (a2);

% ---------- (b) a weaker sub-agent reads and reports ----------
\node[lost, below=10mm of a1] (b1) {\textbf{a weaker sub-agent reads it}\\[2pt]
  the report it sends up names that missing provenance in\\[1pt]
  \textcolor{orange!65!black}{\bfseries 96/180 trials} \ ($p=10^{-31}$)};
\node[bad, right=11mm of b1] (b2) {adopts it\\\textbf{75/180}};
\draw[fl] (b1) -- (b2);

\end{tikzpicture}

\vspace{2mm}
\includegraphics[width=\linewidth]{fig_mechanism.pdf}
\caption{What delegation removes, on the same $180$-fact corpus as every other result. \textbf{Top:} an orchestrator that opens the forged file names its missing provenance and almost never adopts it, while a weaker sub-agent's report usually does not carry that signal. \textbf{(a)} tool-calling turns taken. \textbf{(b)} harm split by whether the report kept the provenance.}
\label{fig:hop}
\end{figure}

